Instability of quasi-liquid on the edges and vertices of snow crystals

In this paper, we show theoretically that there exists quasi-liquid on the edges and vertices of snow crystals between -4C and -22C, while the basal and prism faces have no quasi-liquid layers. Investigating the macroscopic theory of quasi-liquid and applying to the edges and vertices of the crystal, we find that the quasi-liquid becomes unstable above the critical supersaturation point, which is above the water saturation point. The thickness of this unstable quasi-liquid layer continues growing indefinitely. We interpret this behavior as corresponding to continuous production and overflow onto neighboring faces in a real system. We hypothesize that the unstable growth of snow crystals originates from the edges and vertices, and it is due to the overflow of quasi-liquid from the edges and vertices onto the neighboring faces, which are rough and lack quasi-liquid. Our hypothesis accounts for the qualitative behavior of the relations between the morphological instability and the water saturation in the snow phase diagram.

==> Delta.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,629)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(669.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,224){\makebox(0,0)[r]{20}}
\put(669.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,325){\makebox(0,0)[r]{40}}
\put(669.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,427){\makebox(0,0)[r]{60}}
\put(669.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,528){\makebox(0,0)[r]{80}}
\put(669.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,629){\makebox(0,0)[r]{100}}
\put(669.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(249.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(249,82){\makebox(0,0){0.05}}
\put(249.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337,82){\makebox(0,0){0.1}}
\put(337.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,82){\makebox(0,0){0.15}}
\put(425.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,82){\makebox(0,0){0.2}}
\put(513.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,82){\makebox(0,0){0.25}}
\put(601.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){0.3}}
\put(689.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{127.195pt}{0.400pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(161.0,629.0){\rule[-0.200pt]{127.195pt}{0.400pt}}
\put(40,376){\makebox(0,0){$\delta$}}
\put(425,21){\makebox(0,0){$\zeta(P_{\rm v})=\frac{P_{\rm v}-P_{\rm s}}{P_{\rm s}}$}}
\put(267,386){\makebox(0,0){$\delta_{\rm eq}^{\rm S} $}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\multiput(247.92,371.47)(-0.499,-1.241){173}{\rule{0.120pt}{1.091pt}}
\multiput(248.17,373.74)(-88.000,-215.736){2}{\rule{0.400pt}{0.545pt}}
\put(161,158){\vector(-1,-2){0}}
\put(161,167){\usebox{\plotpoint}}
\put(179,166.67){\rule{4.095pt}{0.400pt}}
\multiput(179.00,166.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(161.0,167.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(231,167.67){\rule{4.336pt}{0.400pt}}
\multiput(231.00,167.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(196.0,168.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(267,168.67){\rule{4.095pt}{0.400pt}}
\multiput(267.00,168.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(284,169.67){\rule{4.336pt}{0.400pt}}
\multiput(284.00,169.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(302,170.67){\rule{4.095pt}{0.400pt}}
\multiput(302.00,170.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(319,171.67){\rule{4.336pt}{0.400pt}}
\multiput(319.00,171.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(337,173.17){\rule{3.700pt}{0.400pt}}
\multiput(337.00,172.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(355,175.17){\rule{3.500pt}{0.400pt}}
\multiput(355.00,174.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(372,177.17){\rule{3.700pt}{0.400pt}}
\multiput(372.00,176.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(390,179.17){\rule{3.500pt}{0.400pt}}
\multiput(390.00,178.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(407.00,181.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(407.00,180.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(425,184.17){\rule{3.700pt}{0.400pt}}
\multiput(425.00,183.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(443.00,186.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(443.00,185.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(460.00,190.60)(2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(460.00,189.17)(14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(478.00,194.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(478.00,193.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(495.00,198.59)(1.935,0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(495.00,197.17)(14.804,5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(513.00,203.59)(1.935,0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(513.00,202.17)(14.804,5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(531.00,208.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(531.00,207.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(548.00,215.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(548.00,214.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(557.00,219.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(557.00,218.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(566.00,224.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(566.00,223.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(575.00,229.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(575.00,228.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(583.00,235.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(583.00,234.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(592.00,241.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(592.00,240.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.60,250.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(600.17,250.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(605.59,255.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(604.17,255.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(610.60,261.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(609.17,261.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(614.59,268.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(613.17,268.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(618.67,277){\rule{0.400pt}{0.964pt}}
\multiput(618.17,277.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(620.17,281){\rule{0.400pt}{1.100pt}}
\multiput(619.17,281.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(622.17,286){\rule{0.400pt}{1.500pt}}
\multiput(621.17,286.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(624.17,293){\rule{0.400pt}{1.700pt}}
\multiput(623.17,293.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(625.67,301){\rule{0.400pt}{3.373pt}}
\multiput(625.17,301.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(626.67,315){\rule{0.400pt}{0.482pt}}
\multiput(626.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249.0,169.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(628.0,317.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\multiput(597,629)(1.798,-20.677){3}{\usebox{\plotpoint}}
\multiput(601,583)(2.015,-20.657){2}{\usebox{\plotpoint}}
\multiput(605,542)(2.780,-20.569){2}{\usebox{\plotpoint}}
\put(612.27,484.54){\usebox{\plotpoint}}
\multiput(614,469)(3.020,-20.535){2}{\usebox{\plotpoint}}
\put(619.87,422.77){\usebox{\plotpoint}}
\put(622.64,402.20){\usebox{\plotpoint}}
\put(625.22,381.61){\usebox{\plotpoint}}
\put(626.64,360.91){\usebox{\plotpoint}}
\put(628.00,340.33){\usebox{\plotpoint}}
\put(628,333){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(454,123){\usebox{\plotpoint}}
\put(454.0,123.0){\rule[-0.400pt]{0.800pt}{121.895pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161,158){\usebox{\plotpoint}}
\put(161.0,158.0){\rule[-0.200pt]{127.195pt}{0.400pt}}
\end{picture}


==> H.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,629)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(669.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,224){\makebox(0,0)[r]{200}}
\put(669.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,325){\makebox(0,0)[r]{400}}
\put(669.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,427){\makebox(0,0)[r]{600}}
\put(669.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,528){\makebox(0,0)[r]{800}}
\put(669.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,629){\makebox(0,0)[r]{1000}}
\put(669.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266,82){\makebox(0,0){0.05}}
\put(266.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,82){\makebox(0,0){0.1}}
\put(350.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435,82){\makebox(0,0){0.15}}
\put(435.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(520,82){\makebox(0,0){0.2}}
\put(520.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(604.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(604,82){\makebox(0,0){0.25}}
\put(604.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){0.3}}
\put(689.0,609.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{122.377pt}{0.400pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\put(181.0,629.0){\rule[-0.200pt]{122.377pt}{0.400pt}}
\put(40,376){\makebox(0,0){$h$}}
\put(435,21){\makebox(0,0){$\zeta(P_{\rm v})=\frac{P_{\rm v}-P_{\rm s}}{P_{\rm s}}$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{121.895pt}}
\multiput(201.58,603.68)(0.494,-7.695){25}{\rule{0.119pt}{6.100pt}}
\multiput(200.17,616.34)(14.000,-197.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(215.58,410.48)(0.495,-2.483){31}{\rule{0.119pt}{2.053pt}}
\multiput(214.17,414.74)(17.000,-78.739){2}{\rule{0.400pt}{1.026pt}}
\multiput(232.58,331.58)(0.495,-1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(231.17,333.79)(17.000,-38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(249.58,292.24)(0.495,-0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(248.17,293.62)(17.000,-22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(266.00,269.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(266.00,270.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(283.00,253.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(283.00,254.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(300.00,242.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(300.00,243.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(316.00,234.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(316.00,235.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(333.00,228.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(333.00,229.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(350.00,223.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(350.00,224.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(367,220.17){\rule{3.500pt}{0.400pt}}
\multiput(367.00,221.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(384,218.17){\rule{3.500pt}{0.400pt}}
\multiput(384.00,219.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(401,216.67){\rule{4.095pt}{0.400pt}}
\multiput(401.00,217.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(469,216.67){\rule{4.095pt}{0.400pt}}
\multiput(469.00,216.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(486,217.67){\rule{4.095pt}{0.400pt}}
\multiput(486.00,217.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(503,219.17){\rule{3.500pt}{0.400pt}}
\multiput(503.00,218.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(520.00,221.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(520.00,220.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(537.00,224.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(537.00,223.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(554,226.67){\rule{1.927pt}{0.400pt}}
\multiput(554.00,226.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(562,228.17){\rule{1.700pt}{0.400pt}}
\multiput(562.00,227.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(570.00,230.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(570.00,229.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(579.00,233.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(579.00,232.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(587.00,236.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(587.00,235.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(596.00,239.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(596.00,238.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(604,243.17){\rule{1.100pt}{0.400pt}}
\multiput(604.00,242.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(609.00,245.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(609.00,244.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(613.00,248.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(613.00,247.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(617.00,251.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(617.00,250.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(621,255.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,257.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,256.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(624.67,259){\rule{0.400pt}{0.723pt}}
\multiput(624.17,259.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(626.17,262){\rule{0.400pt}{0.900pt}}
\multiput(625.17,262.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(628.17,266){\rule{0.400pt}{1.300pt}}
\multiput(627.17,266.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(418.0,217.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(630.0,272.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(556,629)(2.379,-20.619){3}{\usebox{\plotpoint}}
\multiput(562,577)(2.836,-20.561){3}{\usebox{\plotpoint}}
\multiput(570,519)(3.904,-20.385){2}{\usebox{\plotpoint}}
\multiput(579,472)(4.070,-20.352){2}{\usebox{\plotpoint}}
\multiput(587,432)(5.311,-20.064){2}{\usebox{\plotpoint}}
\put(599.82,384.16){\usebox{\plotpoint}}
\put(605.80,364.31){\usebox{\plotpoint}}
\put(612.49,344.67){\usebox{\plotpoint}}
\put(619.01,324.97){\usebox{\plotpoint}}
\put(625.61,305.35){\usebox{\plotpoint}}
\put(630.00,285.16){\usebox{\plotpoint}}
\put(630,279){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(463,123){\usebox{\plotpoint}}
\put(463.0,123.0){\rule[-0.400pt]{0.800pt}{121.895pt}}
\end{picture}


==> Ratio.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,990)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1008.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,288){\makebox(0,0)[r]{0.2}}
\put(1008.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,454){\makebox(0,0)[r]{0.4}}
\put(1008.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,619){\makebox(0,0)[r]{0.6}}
\put(1008.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,785){\makebox(0,0)[r]{0.8}}
\put(1008.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,950){\makebox(0,0)[r]{1}}
\put(1008.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,82){\makebox(0,0){0.05}}
\put(306.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){0.1}}
\put(450.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595,82){\makebox(0,0){0.15}}
\put(595.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(739,82){\makebox(0,0){0.2}}
\put(739.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884,82){\makebox(0,0){0.25}}
\put(884.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028,82){\makebox(0,0){0.3}}
\put(1028.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{208.860pt}{0.400pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{199.224pt}}
\put(161.0,950.0){\rule[-0.200pt]{208.860pt}{0.400pt}}
\put(40,536){\makebox(0,0){$\frac{\delta}{h+\delta}$}}
\put(594,21){\makebox(0,0){SUPERSATURATION RELATIVE TO ICE $\zeta(P_{\rm v})=\frac{P_{\rm v}-P_{\rm s}}{P_{\rm s}}$}}
\put(363,305){\makebox(0,0){stable}}
\put(884,718){\makebox(0,0){unstable}}
\put(928,388){\makebox(0,0){$\zeta(P_{\rm c})$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{199.224pt}}
\multiput(363.58,285.18)(0.499,-0.725){171}{\rule{0.120pt}{0.679pt}}
\multiput(362.17,286.59)(87.000,-124.590){2}{\rule{0.400pt}{0.340pt}}
\put(450,162){\vector(2,-3){0}}
\multiput(881.68,700.92)(-0.573,-0.500){351}{\rule{0.559pt}{0.120pt}}
\multiput(882.84,701.17)(-201.840,-177.000){2}{\rule{0.279pt}{0.400pt}}
\put(681,525){\vector(-4,-3){0}}
\put(928,371){\vector(0,-1){248}}
\put(161,123){\usebox{\plotpoint}}
\put(162,122.67){\rule{0.482pt}{0.400pt}}
\multiput(162.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(164,124.17){\rule{2.300pt}{0.400pt}}
\multiput(164.00,123.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(175.00,126.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(175.00,125.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(190.00,130.59)(3.159,0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(190.00,129.17)(23.977,5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(219.00,135.59)(3.159,0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(219.00,134.17)(23.977,5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(248.00,140.60)(4.137,0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(248.00,139.17)(22.773,4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(277.00,144.60)(4.137,0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(277.00,143.17)(22.773,4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(306.00,148.61)(6.044,0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(306.00,147.17)(20.044,3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(334.00,151.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(334.00,150.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(363.00,154.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(363.00,153.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\put(392,157.17){\rule{5.900pt}{0.400pt}}
\multiput(392.00,156.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\multiput(421.00,159.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(421.00,158.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\put(450,162.17){\rule{5.900pt}{0.400pt}}
\multiput(450.00,161.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\put(479,164.17){\rule{5.900pt}{0.400pt}}
\multiput(479.00,163.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\multiput(508.00,166.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(508.00,165.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\put(537,169.17){\rule{5.900pt}{0.400pt}}
\multiput(537.00,168.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\put(566,171.17){\rule{5.900pt}{0.400pt}}
\multiput(566.00,170.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\put(595,173.17){\rule{5.700pt}{0.400pt}}
\multiput(595.00,172.17)(16.169,2.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(623.00,175.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(623.00,174.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\put(652,178.17){\rule{5.900pt}{0.400pt}}
\multiput(652.00,177.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\multiput(681.00,180.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(681.00,179.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\put(710,183.17){\rule{5.900pt}{0.400pt}}
\multiput(710.00,182.17)(16.754,2.000){2}{\rule{2.950pt}{0.400pt}}
\multiput(739.00,185.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(739.00,184.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(768.00,188.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(768.00,187.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\put(797,190.67){\rule{3.373pt}{0.400pt}}
\multiput(797.00,190.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(811,192.17){\rule{3.100pt}{0.400pt}}
\multiput(811.00,191.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(826,194.17){\rule{2.900pt}{0.400pt}}
\multiput(826.00,193.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(840,196.17){\rule{3.100pt}{0.400pt}}
\multiput(840.00,195.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(855,198.17){\rule{2.900pt}{0.400pt}}
\multiput(855.00,197.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(869,200.17){\rule{3.100pt}{0.400pt}}
\multiput(869.00,199.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(884,202.17){\rule{1.500pt}{0.400pt}}
\multiput(884.00,201.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(891,203.67){\rule{1.686pt}{0.400pt}}
\multiput(891.00,203.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(898,205.17){\rule{1.500pt}{0.400pt}}
\multiput(898.00,204.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(905,207.17){\rule{1.500pt}{0.400pt}}
\multiput(905.00,206.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(912,208.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,209.67){\rule{0.723pt}{0.400pt}}
\multiput(915.00,209.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,211.17){\rule{0.700pt}{0.400pt}}
\multiput(918.00,210.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(921,213.17){\rule{0.700pt}{0.400pt}}
\multiput(921.00,212.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(924,215.17){\rule{0.700pt}{0.400pt}}
\multiput(924.00,214.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(161.0,123.0){\usebox{\plotpoint}}
\put(927,217.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927.0,217.0){\usebox{\plotpoint}}
\put(928,219){\usebox{\plotpoint}}
\put(928,219){\usebox{\plotpoint}}
\put(928.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644,874){\usebox{\plotpoint}}
\multiput(644,874)(0.902,-20.736){4}{\usebox{\plotpoint}}
\multiput(647,805)(0.882,-20.737){2}{\usebox{\plotpoint}}
\multiput(649,758)(1.677,-20.688){2}{\usebox{\plotpoint}}
\multiput(652,721)(3.038,-20.532){9}{\usebox{\plotpoint}}
\multiput(681,525)(6.302,-19.776){5}{\usebox{\plotpoint}}
\multiput(710,434)(9.681,-18.360){3}{\usebox{\plotpoint}}
\multiput(739,379)(12.592,-16.500){2}{\usebox{\plotpoint}}
\multiput(768,341)(14.676,-14.676){2}{\usebox{\plotpoint}}
\put(800.07,309.37){\usebox{\plotpoint}}
\put(816.13,296.24){\usebox{\plotpoint}}
\put(832.93,284.05){\usebox{\plotpoint}}
\put(850.35,272.79){\usebox{\plotpoint}}
\put(867.90,261.71){\usebox{\plotpoint}}
\put(886.12,251.79){\usebox{\plotpoint}}
\put(904.14,241.49){\usebox{\plotpoint}}
\put(921.63,230.37){\usebox{\plotpoint}}
\put(928,221){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(642,123){\usebox{\plotpoint}}
\put(642.0,123.0){\rule[-0.400pt]{0.800pt}{199.224pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\end{picture}

